LEO Satellite and RIS: Two Keys to Seamless Indoor and Outdoor Localization

The contemporary landscape of wireless technology underscores the critical role of precise localization services. Traditional global navigation satellite systems (GNSS)-based solutions, however, fall short when it comes to indoor environments, and existing indoor localization techniques such as electromagnetic fingerprinting methods face challenges of additional implementation costs and limited coverage. This article explores an innovative solution that blends low Earth orbit (LEO) satellites with reconfigurable intelligent surfaces (RISs), unlocking its potential for realizing seamless indoor and outdoor localization (SIOL) with global coverage. After a comprehensive review of the distinctive characteristics of LEO satellites and RISs, we showcase their potential for SIOL applications through two case studies on position error bound evaluation. Finally, we discuss system architectures and highlight open challenges in such systems.

==> figures/Spider_Chart.tex <==
\usepgfplotslibrary{polar}

\begin{tikzpicture}
\begin{polaraxis}[
    width=7.5cm,
    height=5cm,
    ymin=0,
    ymax=10,
    yticklabels={},
    xtick={0,45,...,315},
    xticklabels={Lifespan, Latency, , Orbit Altitude, Data Throughput, , , Launch Cost},
    rotate=22.5, % to start with the first label at the top
    axis on top,
    grid=both,
    minor tick num=1,
    major grid style={white},
    minor grid style={gray!25},
    legend style={at={(-0.05,1.48)}, anchor=north west, font=\fontsize{7}{8.}\selectfont},
    font=\small
]

% GEO data
\addplot+[mark=none, ultra thick, draw=green, fill=green, fill opacity=0.3] coordinates {
    (0,10)
    (45,8)
    (90,10)
    (135,9)
    (180,6)
    (225,2)
    (270,5)
    (315,10)
    (0,10) % Repeating the first point to close the loop
};

% MEO data
\addplot+[mark=none, ultra thick, draw=blue, fill=blue, fill opacity=0.3] coordinates {
    (0,7)
    (45,6)
    (90,7)
    (135,6)
    (180,7)
    (225,5)
    (270,6)
    (315,7)
    (0,7) % Repeating the first point to close the loop
};

% LEO data
\addplot+[mark=none, ultra thick, draw=red, fill=red, fill opacity=0.3] coordinates {
    (0,5)
    (45,2)
    (90,4)
    (135,2)
    (180,9)
    (225,9)
    (270,9)
    (315,4)
    (0,5) % Repeating the first point to close the loop
};

\legend{GEO, MEO, LEO}

\end{polaraxis}

% Draw the "Maneuverability" text after the polaraxis
\coordinate (A) at ([shift={(85:-2.25cm)}]current axis.origin);
\node[anchor=east] at (A) {\small Maneuverability};
\coordinate (B) at ([shift={(-30:3.95cm)}]current axis.origin);
\node[anchor=east] at (B) {\small Operational Complexity};
\coordinate (C) at ([shift={(90:2.00cm)}]current axis.origin);
\node[anchor=east] at (C) {\small Coverage Area};

\end{tikzpicture}

==> figures/sim01-v2.0.tex <==
\definecolor{ForestGreen}{rgb}{0.1333    0.5451    0.1333}
\definecolor{DarkGoldenrod}{rgb}{0.9333    0.6784    0.0549}
\definecolor{BlueViolet}{rgb}{ 0.6275    0.1255    0.9412}
\definecolor{Firebrick}{rgb}{0.8039    0.1490    0.1490}
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
  width=2.8in,
  height=1.9in,
  at={(0in,0in)},
scale only axis,
xmin=1.93,
xmax=8.07,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel={Number of satellites},
ymode=log,
ymin=0.07,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\footnotesize},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel={PEB (m)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1,1.05)}, anchor=south east, legend columns=2, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=blue, mark=triangle, line width=1pt, mark options={solid, blue}, mark size=3pt]
  table[row sep=crcr]{%
2	21032087.7450877\\
4	289.210966462205\\
6	59.5345868664781\\
8	44.4992336672473\\
};
\addlegendentry{LEO, indoor, without RIS}

\addplot [color=blue, mark=triangle, line width=1pt, mark options={solid, rotate=180, blue}, mark size=3pt]
  table[row sep=crcr]{%
2	805599.226268519\\
4	11.0651531008214\\
6	2.27784887623631\\
8	1.70262705853685\\
};
\addlegendentry{LEO, outdoor, without RIS}

\addplot [color=ForestGreen, dashed, mark=triangle*, line width=1.3pt, mark options={solid, ForestGreen}, mark size=2.5pt]
  table[row sep=crcr]{%
2	68.5715276811637\\
4	39.9933628815632\\
6	26.4211722909613\\
8	24.7531243994839\\
};
\addlegendentry{MEO, indoor, with RIS}

\addplot [color=ForestGreen, dashed, mark=triangle*, line width=1.3pt, mark options={solid, rotate=180, ForestGreen}, mark size=2.5pt]
  table[row sep=crcr]{%
2	2.82612804231038\\
4	1.1148111226968\\
6	0.973508380145195\\
8	0.925784913416708\\
};
\addlegendentry{MEO, outdoor, with RIS}

\addplot [color=red, mark=triangle*, line width=1pt, mark options={solid, red}, mark size=2.5pt]
  table[row sep=crcr]{%
2	36.7414545457404\\
4	1.80899913697245\\
6	1.41031722865898\\
8	1.40993791507766\\
};
\addlegendentry{LEO, indoor, with RIS}

\addplot [color=red, mark=triangle*, line width=1pt, mark options={solid, rotate=180, red}, mark size=2.5pt]
  table[row sep=crcr]{%
2	0.893763247177418\\
4	0.11675248985969\\
6	0.0914670669382468\\
8	0.0896706480271687\\
};
\addlegendentry{LEO, outdoor, with RIS}

\end{axis}
\end{tikzpicture}%
